The Dirichlet Mechanism for Differential Privacy on the Unit Simplex

As members of a network share more information with each other and network providers, sensitive data leakage raises privacy concerns. To address this need for a class of problems, we introduce a novel mechanism that privatizes vectors belonging to the unit simplex. Such vectors can be seen in many applications, such as privatizing a decision-making policy in a Markov decision process. We use differential privacy as the underlying mathematical framework for these developments. The introduced mechanism is a probabilistic mapping that maps a vector within the unit simplex to the same domain according to a Dirichlet distribution. We find the mechanism well-suited for inputs within the unit simplex because it always returns a privatized output that is also in the unit simplex. Therefore, no further projection back onto the unit simplex is required. We verify the privacy guarantees of the mechanism for two cases, namely, identity queries and average queries. In the former case, we derive expressions for the differential privacy level of privatizing a single vector within the unit simplex. In the latter case, we study the mechanism for privatizing the average of a collection of vectors, each of which is in the unit simplex. We establish a trade-off between the strength of privacy and the variance of the mechanism output, and we introduce a parameter to balance the trade-off between them. Numerical results illustrate these developments.

==> test.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.87843137254902,1,1}
\definecolor{color1}{rgb}{0.43921568627451,0.501960784313725,0.564705882352941}

\begin{groupplot}[group style={group name = my plots, group size=3 by 1}, width=2.5in, height = 1.4in]
\nextgroupplot[
%height = 1.6in,
%width = 2.2in,
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
tick pos=both,
x grid style={white},
xticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
xlabel={\(\displaystyle \delta\)},
xmajorgrids,
xmin=0.01, xmax=0.105,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ylabel={\(\displaystyle \epsilon\)},
ymajorgrids,
ymin=0, ymax=6,
ytick style={color=white!33.33333333333333!black}
]
\path [fill=color0, fill opacity=0.5, very thin]
(axis cs:0.01,2.4849)
--(axis cs:0.01,2.4849)
--(axis cs:0.015,2.45504)
--(axis cs:0.02,2.4389)
--(axis cs:0.025,2.4124)
--(axis cs:0.03,2.38771)
--(axis cs:0.035,2.36458)
--(axis cs:0.04,2.34281)
--(axis cs:0.045,2.32224)
--(axis cs:0.05,2.30275)
--(axis cs:0.055,2.28413)
--(axis cs:0.06,2.29711)
--(axis cs:0.065,2.25173)
--(axis cs:0.07,2.23417)
--(axis cs:0.075,2.21743)
--(axis cs:0.08,2.2033)
--(axis cs:0.085,2.18897)
--(axis cs:0.09,2.17515)
--(axis cs:0.095,2.16179)
--(axis cs:0.1,2.14887)
--(axis cs:0.105,2.13636)
--(axis cs:0.105,2.13636)
--(axis cs:0.105,4.66383)
--(axis cs:0.1,4.67634)
--(axis cs:0.095,4.68926)
--(axis cs:0.09,4.70262)
--(axis cs:0.085,4.71644)
--(axis cs:0.08,4.73077)
--(axis cs:0.075,4.74491)
--(axis cs:0.07,4.76164)
--(axis cs:0.065,4.7792)
--(axis cs:0.06,4.82458)
--(axis cs:0.055,4.8116)
--(axis cs:0.05,4.83022)
--(axis cs:0.045,4.84972)
--(axis cs:0.04,4.87028)
--(axis cs:0.035,4.89205)
--(axis cs:0.03,4.91518)
--(axis cs:0.025,4.93988)
--(axis cs:0.02,4.96637)
--(axis cs:0.015,4.98251)
--(axis cs:0.01,5.01238)
--cycle;

\addplot [line width=0.8400000000000001pt, color1, dashed]
table {%
0.01 2.4849
0.015 2.45504
0.02 2.4389
0.025 2.4124
0.03 2.38771
0.035 2.36458
0.04 2.34281
0.045 2.32224
0.05 2.30275
0.055 2.28413
0.06 2.29711
0.065 2.25173
0.07 2.23417
0.075 2.21743
0.08 2.2033
0.085 2.18897
0.09 2.17515
0.095 2.16179
0.1 2.14887
0.105 2.13636
};
\addplot [line width=0.8400000000000001pt, color1]
table {%
0.01 5.01238
0.015 4.98251
0.02 4.96637
0.025 4.93988
0.03 4.91518
0.035 4.89205
0.04 4.87028
0.045 4.84972
0.05 4.83022
0.055 4.8116
0.06 4.82458
0.065 4.7792
0.07 4.76164
0.075 4.74491
0.08 4.73077
0.085 4.71644
0.09 4.70262
0.095 4.68926
0.1 4.67634
0.105 4.66383
};


\nextgroupplot[
%height = 1.4in,
%width = 2.2in,
legend columns=2,
legend style={at={(0.5,1.152)}, anchor=south, draw=white!80.0!black, fill=white!100!black},
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
tick pos=both,
x grid style={white},
xticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
xlabel={\(\displaystyle \delta\)},
xmajorgrids,
xmin=0.01, xmax=0.105,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorgrids,
ymin=0, ymax=6,
ytick style={color=white!33.33333333333333!black}
]
\addlegendentry{Approximated}

\addlegendentry{No approximation}
\path [fill=color0, fill opacity=0.5, very thin]
(axis cs:0.01,2.09428)
--(axis cs:0.01,2.09428)
--(axis cs:0.015,1.99085)
--(axis cs:0.02,1.93699)
--(axis cs:0.025,1.87384)
--(axis cs:0.03,1.82441)
--(axis cs:0.035,1.78217)
--(axis cs:0.04,1.74865)
--(axis cs:0.045,1.72793)
--(axis cs:0.05,1.70029)
--(axis cs:0.055,1.67526)
--(axis cs:0.06,1.65237)
--(axis cs:0.065,1.63128)
--(axis cs:0.07,1.6117)
--(axis cs:0.075,1.59344)
--(axis cs:0.08,1.5763)
--(axis cs:0.085,1.56016)
--(axis cs:0.09,1.54492)
--(axis cs:0.095,1.53046)
--(axis cs:0.1,1.51905)
--(axis cs:0.105,1.50467)
--(axis cs:0.105,1.50467)
--(axis cs:0.105,2.71655)
--(axis cs:0.1,2.73092)
--(axis cs:0.095,2.74233)
--(axis cs:0.09,2.75679)
--(axis cs:0.085,2.77204)
--(axis cs:0.08,2.78817)
--(axis cs:0.075,2.80532)
--(axis cs:0.07,2.82358)
--(axis cs:0.065,2.84315)
--(axis cs:0.06,2.86425)
--(axis cs:0.055,2.88714)
--(axis cs:0.05,2.91217)
--(axis cs:0.045,2.93981)
--(axis cs:0.04,2.96053)
--(axis cs:0.035,2.99405)
--(axis cs:0.03,3.03629)
--(axis cs:0.025,3.08572)
--(axis cs:0.02,3.14887)
--(axis cs:0.015,3.20273)
--(axis cs:0.01,3.30616)
--cycle;

\addplot [line width=0.8400000000000001pt, color1, dashed]
table {%
0.01 2.09428
0.015 1.99085
0.02 1.93699
0.025 1.87384
0.03 1.82441
0.035 1.78217
0.04 1.74865
0.045 1.72793
0.05 1.70029
0.055 1.67526
0.06 1.65237
0.065 1.63128
0.07 1.6117
0.075 1.59344
0.08 1.5763
0.085 1.56016
0.09 1.54492
0.095 1.53046
0.1 1.51905
0.105 1.50467
};
\addplot [line width=0.8400000000000001pt, color1]
table {%
0.01 3.30616
0.015 3.20273
0.02 3.14887
0.025 3.08572
0.03 3.03629
0.035 2.99405
0.04 2.96053
0.045 2.93981
0.05 2.91217
0.055 2.88714
0.06 2.86425
0.065 2.84315
0.07 2.82358
0.075 2.80532
0.08 2.78817
0.085 2.77204
0.09 2.75679
0.095 2.74233
0.1 2.73092
0.105 2.71655
};

\nextgroupplot[
%height = 1.6in,
%width = 2.2in,
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
tick pos=both,
x grid style={white},
xticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
xlabel={\(\displaystyle \delta\)},
xmajorgrids,
xmin=0.01, xmax=0.105,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ymajorgrids,
ymin=0, ymax=6,
ytick style={color=white!33.33333333333333!black}
]
\path [fill=color0, fill opacity=0.5, very thin]
(axis cs:0.01,1.52988)
--(axis cs:0.01,1.52988)
--(axis cs:0.015,1.43765)
--(axis cs:0.02,1.38963)
--(axis cs:0.025,1.3413)
--(axis cs:0.03,1.30353)
--(axis cs:0.035,1.27093)
--(axis cs:0.04,1.24891)
--(axis cs:0.045,1.21951)
--(axis cs:0.05,1.20292)
--(axis cs:0.055,1.18316)
--(axis cs:0.06,1.16504)
--(axis cs:0.065,1.14832)
--(axis cs:0.07,1.1328)
--(axis cs:0.075,1.11831)
--(axis cs:0.08,1.10386)
--(axis cs:0.085,1.09224)
--(axis cs:0.09,1.08016)
--(axis cs:0.095,1.06785)
--(axis cs:0.1,1.05618)
--(axis cs:0.105,1.04538)
--(axis cs:0.105,1.04538)
--(axis cs:0.105,1.51113)
--(axis cs:0.1,1.52193)
--(axis cs:0.095,1.5336)
--(axis cs:0.09,1.54591)
--(axis cs:0.085,1.558)
--(axis cs:0.08,1.56961)
--(axis cs:0.075,1.58406)
--(axis cs:0.07,1.59855)
--(axis cs:0.065,1.61408)
--(axis cs:0.06,1.63079)
--(axis cs:0.055,1.64891)
--(axis cs:0.05,1.66867)
--(axis cs:0.045,1.68526)
--(axis cs:0.04,1.71466)
--(axis cs:0.035,1.73669)
--(axis cs:0.03,1.76928)
--(axis cs:0.025,1.80705)
--(axis cs:0.02,1.85538)
--(axis cs:0.015,1.90341)
--(axis cs:0.01,1.99563)
--cycle;

\addplot [line width=0.8400000000000001pt, color1, dashed]
table {%
0.01 1.52988
0.015 1.43765
0.02 1.38963
0.025 1.3413
0.03 1.30353
0.035 1.27093
0.04 1.24891
0.045 1.21951
0.05 1.20292
0.055 1.18316
0.06 1.16504
0.065 1.14832
0.07 1.1328
0.075 1.11831
0.08 1.10386
0.085 1.09224
0.09 1.08016
0.095 1.06785
0.1 1.05618
0.105 1.04538
};
\addplot [line width=0.8400000000000001pt, color1]
table {%
0.01 1.99563
0.015 1.90341
0.02 1.85538
0.025 1.80705
0.03 1.76928
0.035 1.73669
0.04 1.71466
0.045 1.68526
0.05 1.66867
0.055 1.64891
0.06 1.63079
0.065 1.61408
0.07 1.59855
0.075 1.58406
0.08 1.56961
0.085 1.558
0.09 1.54591
0.095 1.5336
0.1 1.52193
0.105 1.51113
};
\end{groupplot}
\node[text width=6cm,align=center,anchor=north] at ([yshift=-8mm]my plots c1r1.south) {\captionof{subfigure}{$\eta = 0.15$, $\Bar{\eta} = 0.15$, $k=6.7$ \label{subplot:one}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-8mm]my plots c2r1.south) {\captionof{subfigure}{$\eta = 0.20$, $\Bar{\eta} = 0.20$, $k=5.1$\label{subplot:two}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-8mm]my plots c3r1.south) {\captionof{subfigure}{$\eta = 0.25$, $\Bar{\eta} = 0.25$, $k=4.1$\label{subplot:three}}};

\end{tikzpicture}
